Dissipative Imitation Learning for Robust Dynamic Output Feedback

Robust imitation learning seeks to mimic expert controller behavior while ensuring stability, but current methods require accurate plant models. Here, robust imitation learning is addressed for stabilizing poorly modeled plants with linear dynamic output feedback. Open-loop input-output properties are used to characterize an uncertain plant, and the feedback matrix of the dynamic controller is learned while enforcing stability through the controller's open-loop QSR-dissipativity properties. The imitation learning method is applied to two systems with parametric uncertainty.

==> tikz_images/AmyPlot1.tex <==
\documentclass[class=article, crop=true]{standalone}
\usepackage{tikz,pgfplots}
\usepgfplotslibrary{statistics}
\usetikzlibrary{plotmarks}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% This whole block is to allow axes to be styled different
% Using lines like:
% 							separate axis lines,
% 							first y axis line style=mycolor2,
% 							second y axis line style=mycolor1,
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset{
	every first x axis line/.style={},
	every first y axis line/.style={},
	every first z axis line/.style={},
	every second x axis line/.style={},
	every second y axis line/.style={},
	every second z axis line/.style={},
	first x axis line style/.style={/pgfplots/every first x axis line/.append style={#1}},
	first y axis line style/.style={/pgfplots/every first y axis line/.append style={#1}},
	first z axis line style/.style={/pgfplots/every first z axis line/.append style={#1}},
	second x axis line style/.style={/pgfplots/every second x axis line/.append style={#1}},
	second y axis line style/.style={/pgfplots/every second y axis line/.append style={#1}},
	second z axis line style/.style={/pgfplots/every second z axis line/.append style={#1}}
}

\makeatletter
\def\pgfplots@drawaxis@outerlines@separate@onorientedsurf#1#2{%
	\if2\csname pgfplots@#1axislinesnum\endcsname
	% centered axis lines handled elsewhere.
	\else
	\scope[/pgfplots/every outer #1 axis line,
	#1discont,decoration={pre length=\csname #1disstart\endcsname, post length=\csname #1disend\endcsname}]
	\pgfplots@ifaxisline@B@onorientedsurf@should@be@drawn{0}{%
		\draw [/pgfplots/every first #1 axis line] decorate {
			\pgfextra
			% exchange roles of A <-> B axes:
			\pgfplotspointonorientedsurfaceabsetupfor{#2}{#1}{\pgfplotspointonorientedsurfaceN}%
			\pgfplots@drawgridlines@onorientedsurf@fromto{\csname pgfplots@#2min\endcsname}%
			\endpgfextra 
		};
	}{}%
	\pgfplots@ifaxisline@B@onorientedsurf@should@be@drawn{1}{%
		\draw [/pgfplots/every second #1 axis line] decorate {
			\pgfextra
			% exchange roles of A <-> B axes:
			\pgfplotspointonorientedsurfaceabsetupfor{#2}{#1}{\pgfplotspointonorientedsurfaceN}%
			\pgfplots@drawgridlines@onorientedsurf@fromto{\csname pgfplots@#2max\endcsname}%
			\endpgfextra 
		};
	}{}%
	\endscope
	\fi
}%
\makeatother
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% End code chunk
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}
	
	
	% This file was created by matlab2tikz.
	%
	%The latest updates can be retrieved from
	%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
	%where you can also make suggestions and rate matlab2tikz.
	%
	\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
	\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
	\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
	\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
	\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
	\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
	\def \w {2}
	\def \fsize {\Large}
	\def \tsize {\large}
	%
	\begin{tikzpicture}
		
		\begin{axis}[
			at={(0in,0in)},
			grid=both,
			width=4in,
			height=1.7in,
			scale only axis,
			bar shift auto,
			xmin=-5,
			xmax=105,
			xtick={1,10,25,50,75,100},
			ymin=1,
			ymax=1000,
			ymode=log,
			xlabel={Number of Training Data Trajectories},
			xlabel style={font=\color{white!15!black},font=\fsize, align=center,yshift=0cm},
			ylabel style={font=\color{white!15!black},font=\fsize, align=center,yshift=0cm},
			ylabel={Cost Relative to Expert},
			tick label style={font=\tsize},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			legend style={yshift=-3.7cm},
			legend entries={Unconstrained, Passivity-constrained, Lyapunov-contrained},
			legend style={/tikz/every even column/.append style={column sep=0.2cm}},
			legend cell align=left,        
			legend style={
				anchor=north west,
				legend columns=2,
				cells={align=left}},
			boxplot/draw direction=y,
			/pgfplots/boxplot/box extend=2,
			legend style={at={(1,1.75)},anchor=south east, column sep=0.5em}
			]
			\addplot[only marks, mark=square*, mark options={scale=1.8, fill=blue}]
			coordinates{ 
				(NaN,NaN)    };
			\addlegendimage{only marks, mark=square*, mark options={scale=1.8, fill=red!20,draw=red}}
			\addplot[only marks, mark=square*, mark options={scale=1.8, fill=red}]
			coordinates{ 
				(NaN,NaN)    };
			\addlegendimage{only marks, mark=square*, mark options={scale=1.8, fill=blue!20,draw=blue}}
			\addplot[only marks, mark=square*, mark options={scale=1.8, fill=blue}]
			coordinates{ 
				(NaN,NaN)    };
			\addlegendimage{only marks, mark=square*, mark options={scale=1.8, fill=gray!20}}
			\addplot+[
			boxplot prepared={
				lower whisker=5.9,
				lower quartile=30.41,
				median=428.17,
				upper quartile=10000,
				upper whisker=10000,
				draw position=-1.5,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=3.15,
				lower quartile=16.64,
				median=55.2,
				upper quartile=165.38,
				upper whisker=717.16,
				draw position=1,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=39.87,
				lower quartile=55.97,
				median=67.64,
				upper quartile=78.35,
				upper whisker=117.31,
				draw position=3.5,
				every box/.style={solid,draw=black,fill=gray!20},
				every whisker/.style={solid,black},
				every median/.style={solid,black},
			},
			]  coordinates {};
						\addplot+[
			boxplot prepared={
				lower whisker=2.73,
				lower quartile=5.28,
				median=9.17,
				upper quartile=21.45,
				upper whisker=315.79,
				draw position=7.5,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=2.57,
				lower quartile=5.42,
				median=8.39,
				upper quartile=20.97,
				upper whisker=318.82,
				draw position=10,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=32.5,
				lower quartile=48.2,
				median=57.45,
				upper quartile=66.7,
				upper whisker=97.29,
				draw position=12.5,
				every box/.style={solid,draw=black,fill=gray!20},
				every whisker/.style={solid,black},
				every median/.style={solid,black},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=2.66,
				lower quartile=4.37,
				median=7.33,
				upper quartile=19.94,
				upper whisker=324.15,
				draw position=22.5,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=2.66,
				lower quartile=4.31,
				median=7.43,
				upper quartile=19.75,
				upper whisker=322.11,
				draw position=25,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=24.74,
				lower quartile=39.74,
				median=46.15,
				upper quartile=58.86,
				upper whisker=85.53,
				draw position=27.5,
				every box/.style={solid,draw=black,fill=gray!20},
				every whisker/.style={solid,black},
				every median/.style={solid,black},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=2.79,
				lower quartile=4.25,
				median=7.3,
				upper quartile=20.05,
				upper whisker=296.88,
				draw position=47.5,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=2.72,
				lower quartile=4.36,
				median=7.08,
				upper quartile=20.12,
				upper whisker=296.3,
				draw position=50,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=14.31,
				lower quartile=27.66,
				median=37.46,
				upper quartile=43.73,
				upper whisker=85.47,
				draw position=52.5,
				every box/.style={solid,draw=black,fill=gray!20},
				every whisker/.style={solid,black},
				every median/.style={solid,black},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=2.69,
				lower quartile=3.85,
				median=7.37,
				upper quartile=20.42,
				upper whisker=379.99,
				draw position=72.5,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=2.76,
				lower quartile=3.83,
				median=7.39,
				upper quartile=20.37,
				upper whisker=375.82,
				draw position=75,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=7.94,
				lower quartile=20.67,
				median=27.83,
				upper quartile=41.94,
				upper whisker=64.64,
				draw position=77.5,
				every box/.style={solid,draw=black,fill=gray!20},
				every whisker/.style={solid,black},
				every median/.style={solid,black},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=2.84,
				lower quartile=4.36,
				median=7.95,
				upper quartile=21.93,
				upper whisker=255.87,
				draw position=97.5,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=2.86,
				lower quartile=4.33,
				median=7.9,
				upper quartile=21.94,
				upper whisker=259.05,
				draw position=100,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=7.57,
				lower quartile=14.66,
				median=21.4,
				upper quartile=35.66,
				upper whisker=65.2,
				draw position=102.5,
				every box/.style={solid,draw=black,fill=gray!20},
				every whisker/.style={solid,black},
				every median/.style={solid,black},
			},
			]  coordinates {};
		\end{axis}
		\draw [-stealth,color=red](.413,4.33) -- (.413,4.38);
		\draw [-stealth,color=red](.23,4.33) -- (.23,4.38);

		

		
	\end{tikzpicture}%
	
\end{document}

==> tikz_images/AmyPlot2b.tex <==
\documentclass[class=article, crop=true]{standalone}
\usepackage{tikz,pgfplots}
\usepgfplotslibrary{statistics}
\usetikzlibrary{plotmarks}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% This whole block is to allow axes to be styled different
% Using lines like:
% 							separate axis lines,
% 							first y axis line style=mycolor2,
% 							second y axis line style=mycolor1,
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset{
	every first x axis line/.style={},
	every first y axis line/.style={},
	every first z axis line/.style={},
	every second x axis line/.style={},
	every second y axis line/.style={},
	every second z axis line/.style={},
	first x axis line style/.style={/pgfplots/every first x axis line/.append style={#1}},
	first y axis line style/.style={/pgfplots/every first y axis line/.append style={#1}},
	first z axis line style/.style={/pgfplots/every first z axis line/.append style={#1}},
	second x axis line style/.style={/pgfplots/every second x axis line/.append style={#1}},
	second y axis line style/.style={/pgfplots/every second y axis line/.append style={#1}},
	second z axis line style/.style={/pgfplots/every second z axis line/.append style={#1}}
}

\makeatletter
\def\pgfplots@drawaxis@outerlines@separate@onorientedsurf#1#2{%
	\if2\csname pgfplots@#1axislinesnum\endcsname
	% centered axis lines handled elsewhere.
	\else
	\scope[/pgfplots/every outer #1 axis line,
	#1discont,decoration={pre length=\csname #1disstart\endcsname, post length=\csname #1disend\endcsname}]
	\pgfplots@ifaxisline@B@onorientedsurf@should@be@drawn{0}{%
		\draw [/pgfplots/every first #1 axis line] decorate {
			\pgfextra
			% exchange roles of A <-> B axes:
			\pgfplotspointonorientedsurfaceabsetupfor{#2}{#1}{\pgfplotspointonorientedsurfaceN}%
			\pgfplots@drawgridlines@onorientedsurf@fromto{\csname pgfplots@#2min\endcsname}%
			\endpgfextra 
		};
	}{}%
	\pgfplots@ifaxisline@B@onorientedsurf@should@be@drawn{1}{%
		\draw [/pgfplots/every second #1 axis line] decorate {
			\pgfextra
			% exchange roles of A <-> B axes:
			\pgfplotspointonorientedsurfaceabsetupfor{#2}{#1}{\pgfplotspointonorientedsurfaceN}%
			\pgfplots@drawgridlines@onorientedsurf@fromto{\csname pgfplots@#2max\endcsname}%
			\endpgfextra 
		};
	}{}%
	\endscope
	\fi
}%
\makeatother
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% End code chunk
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}
	
	
	% This file was created by matlab2tikz.
	%
	%The latest updates can be retrieved from
	%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
	%where you can also make suggestions and rate matlab2tikz.
	%
	\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
	\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
	\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
	\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
	\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
	\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
	\def \w {2}
	\def \fsize {\Large}
	\def \tsize {\large}
	%
	\begin{tikzpicture}
		
			\begin{axis}[
			at={(0in,0in)},
			grid=both,
			width=4in,
			height=2in,
			scale only axis,
			bar shift auto,
			xmin=-6,
			xmax=105,
			xtick={0,25,50,75,100},
			ymin=.01,
			ymax=1000,
			ymode=log,
			ylabel style={font=\color{white!15!black},font=\fsize, align=center,yshift=0cm},
			ylabel={Cost Relative to Expert},
			tick label style={font=\tsize},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			legend style={draw={none},yshift=-3.8cm},
			legend entries={Unconstrained, QSR-constrained, Havens},
			legend style={/tikz/every even column/.append style={column sep=0.2cm}},
			legend cell align=left,        
			legend style={yshift=-.4in,
				anchor=north west,
				legend columns=3,
				cells={align=left}},
			boxplot/draw direction=y,
			/pgfplots/boxplot/box extend=2,
			legend style={at={(1,1)},anchor=south east,legend columns=3,
				column sep=0.5em}
			]
			\addplot[only marks, mark=square*, mark options={scale=1.8, fill=blue}]
			coordinates{ 
				(NaN,NaN)    };
			\addlegendimage{only marks, mark=square*, mark options={scale=1.8, fill=red!20,draw=red}}
			\addplot[only marks, mark=square*, mark options={scale=1.8, fill=red}]
			coordinates{ 
				(NaN,NaN)    };
			\addlegendimage{only marks, mark=square*, mark options={scale=1.8, fill=blue!20,draw=blue}}
			\addplot[only marks, mark=square*, mark options={scale=1.8, fill=blue}]
			coordinates{ 
				(NaN,NaN)    };
			\addlegendimage{only marks, mark=square*, mark options={scale=1.8, fill=gray!20}}
			\addplot+[
			boxplot prepared={
				lower whisker=0.0325,
				lower quartile=0.9092,
				median=2.967,
				upper quartile=9.9462,
				upper whisker=122.44,
				draw position=-3,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=.282,
				lower quartile=4.95,
				median=15.21,
				upper quartile=59.28,
				upper whisker=311.13,
				draw position=0,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=4.65,
				lower quartile=20.39,
				median=34.18,
				upper quartile=89.27,
				upper whisker=336.74,
				draw position=3,
				every box/.style={solid,draw=black,fill=gray!20},
				every whisker/.style={solid,black},
				every median/.style={solid,black},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=0.19,
				lower quartile=0.76,
				median=4.32,
				upper quartile=13.71,
				upper whisker=140.55,
				draw position=22,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=.47,
				lower quartile=5.98,
				median=16,
				upper quartile=43.5,
				upper whisker=355.5,
				draw position=25,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=4.38,
				lower quartile=18.07,
				median=26.46,
				upper quartile=55.74,
				upper whisker=462.33,
				draw position=28,
				every box/.style={solid,draw=black,fill=gray!20},
				every whisker/.style={solid,black},
				every median/.style={solid,black},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=0.29,
				lower quartile=1.39,
				median=2.7,
				upper quartile=13.46,
				upper whisker=93,
				draw position=47,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=1.06,
				lower quartile=9.09,
				median=24.08,
				upper quartile=86.79,
				upper whisker=413.31,
				draw position=50,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=4.51,
				lower quartile=18.85,
				median=38.47,
				upper quartile=83.64,
				upper whisker=439.74,
				draw position=53,
				every box/.style={solid,draw=black,fill=gray!20},
				every whisker/.style={solid,black},
				every median/.style={solid,black},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=1.34,
				lower quartile=3.07,
				median=9.48,
				upper quartile=20.39,
				upper whisker=100.13,
				draw position=72,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=3.01,
				lower quartile=13.5,
				median=41.96,
				upper quartile=103.59,
				upper whisker=346.35,
				draw position=75,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=3.7,
				lower quartile=17.93,
				median=29.32,
				upper quartile=53.49,
				upper whisker=576.32,
				draw position=78,
				every box/.style={solid,draw=black,fill=gray!20},
				every whisker/.style={solid,black},
				every median/.style={solid,black},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=.73,
				lower quartile=5.67,
				median=29.27,
				upper quartile=118.57,
				upper whisker=588.5,
				draw position=97,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=2.01,
				lower quartile=25.75,
				median=117.08,
				upper quartile=330.2,
				upper whisker=830.05,
				draw position=100,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=3.84,
				lower quartile=23.43,
				median=34.91,
				upper quartile=67.78,
				upper whisker=404.16,
				draw position=103,
				every box/.style={solid,draw=black,fill=gray!20},
				every whisker/.style={solid,black},
				every median/.style={solid,black},
			},
			]  coordinates {};
		\end{axis}
		
		\begin{axis}[%
			width=4in,
			height=1.2in,
			at={(0in,-1.5in)},
			scale only axis,
			xmin=-6,
			xmax=105,
			xtick={0,25,50,75,100},
			xlabel style={font=\color{white!15!black},font=\fsize},
			xlabel={Percent Variation in System Parameters},
			ymin=50,
			ymax=100,
			yminorticks=true,
			grid,
			ylabel style = {font=\fsize,yshift=0cm},
			ylabel={Percent Stable},
			tick label style={font=\tsize},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
				legend style={draw={none},yshift=-2cm, xshift=-9.5cm},
			legend entries={Unconstrained, QSR-constrained, Havens},
			legend style={/tikz/every even column/.append style={column sep=0.2cm}},
			legend cell align=left,        
			legend style={yshift=0in,
				anchor=north west,
				legend columns=3,
				cells={align=left}},
			]
						\addplot[only marks, mark=square*, mark options={scale=1.8, fill=blue}]
			coordinates{ 
				(NaN,NaN)    };
			\addlegendimage{only marks, mark=square*, mark options={scale=1.7, fill=red!20,draw=red}}
			\addplot[only marks, mark=square*, mark options={scale=1.8, fill=red}]
			coordinates{ 
				(NaN,NaN)    };
			\addlegendimage{only marks, mark=triangle*, mark options={scale=2, fill=blue!20,draw=blue}}
			\addplot[only marks, mark=square*, mark options={scale=1.8, fill=blue}]
			coordinates{ 
				(NaN,NaN)    };
			\addlegendimage{only marks, mark=diamond*, mark options={scale=2, fill=gray!20}}
						\addplot[only marks,mark=square*,mark options={scale=1.7,fill=red!20,draw=red}] table[row sep=crcr] {%
				0 99.5 \\
				25 99.5 \\
				50 99.5 \\
				75 99.5 \\
				100 99.5\\
			};
			\addlegendentry{Unconstrained}
						\addplot[only marks,mark=triangle*,mark options={scale=2,fill=blue!20,draw=blue}] table[row sep=crcr] {%
				0 99.5 \\
				25 99.5 \\
				50 99.5 \\
				75 99.5 \\
				100 99.5\\
			};
			\addlegendentry{Constrained}
			\addplot[only marks,mark=diamond*,mark options={scale=2,fill=gray!20,draw=black}] table[row sep=crcr] {%
				0 100 \\
				25 77.5\\
				50 77.5\\
				75 75\\
				100 62.5\\
			};
			\addlegendentry{Havens Learner}
		\end{axis}
	
	\end{tikzpicture}%
	
\end{document}

==> tikz_images/AmyPlot2c.tex <==
\documentclass[class=article, crop=true]{standalone}
\usepackage{tikz,pgfplots}
\usepgfplotslibrary{statistics}
\usetikzlibrary{plotmarks}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% This whole block is to allow axes to be styled different
% Using lines like:
% 							separate axis lines,
% 							first y axis line style=mycolor2,
% 							second y axis line style=mycolor1,
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset{
	every first x axis line/.style={},
	every first y axis line/.style={},
	every first z axis line/.style={},
	every second x axis line/.style={},
	every second y axis line/.style={},
	every second z axis line/.style={},
	first x axis line style/.style={/pgfplots/every first x axis line/.append style={#1}},
	first y axis line style/.style={/pgfplots/every first y axis line/.append style={#1}},
	first z axis line style/.style={/pgfplots/every first z axis line/.append style={#1}},
	second x axis line style/.style={/pgfplots/every second x axis line/.append style={#1}},
	second y axis line style/.style={/pgfplots/every second y axis line/.append style={#1}},
	second z axis line style/.style={/pgfplots/every second z axis line/.append style={#1}}
}

\makeatletter
\def\pgfplots@drawaxis@outerlines@separate@onorientedsurf#1#2{%
	\if2\csname pgfplots@#1axislinesnum\endcsname
	% centered axis lines handled elsewhere.
	\else
	\scope[/pgfplots/every outer #1 axis line,
	#1discont,decoration={pre length=\csname #1disstart\endcsname, post length=\csname #1disend\endcsname}]
	\pgfplots@ifaxisline@B@onorientedsurf@should@be@drawn{0}{%
		\draw [/pgfplots/every first #1 axis line] decorate {
			\pgfextra
			% exchange roles of A <-> B axes:
			\pgfplotspointonorientedsurfaceabsetupfor{#2}{#1}{\pgfplotspointonorientedsurfaceN}%
			\pgfplots@drawgridlines@onorientedsurf@fromto{\csname pgfplots@#2min\endcsname}%
			\endpgfextra 
		};
	}{}%
	\pgfplots@ifaxisline@B@onorientedsurf@should@be@drawn{1}{%
		\draw [/pgfplots/every second #1 axis line] decorate {
			\pgfextra
			% exchange roles of A <-> B axes:
			\pgfplotspointonorientedsurfaceabsetupfor{#2}{#1}{\pgfplotspointonorientedsurfaceN}%
			\pgfplots@drawgridlines@onorientedsurf@fromto{\csname pgfplots@#2max\endcsname}%
			\endpgfextra 
		};
	}{}%
	\endscope
	\fi
}%
\makeatother
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% End code chunk
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}
	
	
	% This file was created by matlab2tikz.
	%
	%The latest updates can be retrieved from
	%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
	%where you can also make suggestions and rate matlab2tikz.
	%
	\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
	\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
	\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
	\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
	\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
	\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
	\def \w {2}
	\def \fsize {\Large}
	\def \tsize {\large}
	%
	\begin{tikzpicture}
		
		\begin{axis}[
			at={(0in,0in)},
			grid=both,
			width=4in,
			height=2in,
			scale only axis,
			bar shift auto,
			xmin=-6,
			xmax=105,
			xtick={0,25,50,75,100},
			ymin=.01,
			ymax=1000,
			ymode=log,
			ylabel style={font=\color{white!15!black},font=\fsize, align=center,yshift=0cm},
			ylabel={Cost Relative to Expert},
			tick label style={font=\tsize},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			legend style={yshift=-3.85cm},
			legend entries={Unconstrained, Passivity-constrained, Lyapunov-constrained},
			legend style={/tikz/every even column/.append style={column sep=0.2cm}},
			legend cell align=left,        
			legend style={yshift=-.4in,
				anchor=north west,
				legend columns=2,
				cells={align=left}},
			boxplot/draw direction=y,
			/pgfplots/boxplot/box extend=2,
			legend style={at={(1,1)},anchor=south east,legend columns=2,
				column sep=0.5em}
			]
			\addplot[only marks, mark=square*, mark options={scale=1.8, fill=blue}]
			coordinates{ 
				(NaN,NaN)    };
			\addlegendimage{only marks, mark=square*, mark options={scale=1.8, fill=red!20,draw=red}}
			\addplot[only marks, mark=square*, mark options={scale=1.8, fill=red}]
			coordinates{ 
				(NaN,NaN)    };
			\addlegendimage{only marks, mark=square*, mark options={scale=1.8, fill=blue!20,draw=blue}}
			\addplot[only marks, mark=square*, mark options={scale=1.8, fill=blue}]
			coordinates{ 
				(NaN,NaN)    };
			\addlegendimage{only marks, mark=square*, mark options={scale=1.8, fill=gray!20}}
			\addplot+[
			boxplot prepared={
				lower whisker=0.0325,
				lower quartile=0.9092,
				median=2.967,
				upper quartile=9.9462,
				upper whisker=122.44,
				draw position=-3,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=.282,
				lower quartile=4.95,
				median=15.21,
				upper quartile=59.28,
				upper whisker=311.13,
				draw position=0,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			]  coordinates {};
						\addplot+[
			boxplot prepared={
				lower whisker=4.65,
				lower quartile=20.39,
				median=34.18,
				upper quartile=89.27,
				upper whisker=336.74,
				draw position=3,
				every box/.style={solid,draw=black,fill=gray!20},
				every whisker/.style={solid,black},
				every median/.style={solid,black},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=0.19,
				lower quartile=0.76,
				median=4.32,
				upper quartile=13.71,
				upper whisker=140.55,
				draw position=22,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=.47,
				lower quartile=5.98,
				median=16,
				upper quartile=43.5,
				upper whisker=355.5,
				draw position=25,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=4.38,
				lower quartile=19.53,
				median=36.49,
				upper quartile=335.62,
				upper whisker=10000,
				draw position=28,
				every box/.style={solid,draw=black,fill=gray!20},
				every whisker/.style={solid,black},
				every median/.style={solid,black},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=0.29,
				lower quartile=1.39,
				median=2.7,
				upper quartile=13.46,
				upper whisker=93,
				draw position=47,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=1.06,
				lower quartile=9.09,
				median=24.08,
				upper quartile=86.79,
				upper whisker=413.31,
				draw position=50,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=4.51,
				lower quartile=23.38,
				median=46.04,
				upper quartile=298.28,
				upper whisker=10000,
				draw position=53,
				every box/.style={solid,draw=black,fill=gray!20},
				every whisker/.style={solid,black},
				every median/.style={solid,black},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=1.34,
				lower quartile=3.07,
				median=9.48,
				upper quartile=20.39,
				upper whisker=100.13,
				draw position=72,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=3.01,
				lower quartile=13.5,
				median=41.96,
				upper quartile=103.59,
				upper whisker=346.35,
				draw position=75,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=3.7,
				lower quartile=18.71,
				median=43.39,
				upper quartile=468.12,
				upper whisker=10000,
				draw position=78,
				every box/.style={solid,draw=black,fill=gray!20},
				every whisker/.style={solid,black},
				every median/.style={solid,black},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=.73,
				lower quartile=5.67,
				median=29.27,
				upper quartile=118.57,
				upper whisker=588.5,
				draw position=97,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=2.01,
				lower quartile=25.75,
				median=117.08,
				upper quartile=330.2,
				upper whisker=830.05,
				draw position=100,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=3.84,
				lower quartile=31.09,
				median=70.6,
				upper quartile=10000,
				upper whisker=10000,
				draw position=103,
				every box/.style={solid,draw=black,fill=gray!20},
				every whisker/.style={solid,black},
				every median/.style={solid,black},
			},
			]  coordinates {};
		\end{axis}
	\draw [-stealth](5.4,5.05) -- (5.4,5.1);
	\draw [-stealth](3.11,5.05) -- (3.11,5.1);
	\draw [-stealth](7.69,5.05) -- (7.69,5.1);
	\draw [-stealth](9.885,5.05) -- (9.885,5.1);
	\draw [-stealth](10.065,5.05) -- (10.065,5.1);
		
		\begin{axis}[%
			width=4in,
			axis y discontinuity=crunch,
			height=1.2in,
			at={(0in,-1.5in)},
			scale only axis,
			xmin=-6,
			xmax=105,
			xtick={0,25,50,75,100},
			ytick={0,60,80,100},
			xlabel style={font=\color{white!15!black},font=\fsize},
			xlabel={Percent Variation in System Parameters},
			ymin=50,
			ymax=100,
			yminorticks=true,
			grid,
			ylabel style = {font=\fsize,yshift=.09cm},
			ylabel={Percent Stable},
			tick label style={font=\tsize},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			legend style={yshift=-1.8cm, xshift=-9.5cm},
			legend entries={Unconstrained, QSR-constrained, Havens},
			legend style={/tikz/every even column/.append style={column sep=0.2cm}},
			legend cell align=left,        
			legend style={yshift=0in,
				anchor=north west,
				legend columns=2,
				cells={align=left}},
			]
			\addplot[only marks, mark=square*, mark options={scale=2.6, fill=blue}]
			coordinates{ 
				(NaN,NaN)    };
			\addlegendimage{only marks, mark=square*, mark options={scale=1.7, fill=red!40,draw=red}}
			\addplot[only marks, mark=square*, mark options={scale=2.6, fill=red}]
			coordinates{ 
				(NaN,NaN)    };
			\addlegendimage{only marks, mark=*, mark options={scale=2, fill=blue!40,draw=blue}}
			\addplot[only marks, mark=square*, mark options={scale=2.6, fill=blue}]
			coordinates{ 
				(NaN,NaN)    };
			\addlegendimage{only marks, mark=diamond*, mark options={scale=2, fill=gray!40}}
			\addplot[only marks,mark=square*,mark options={scale=2.7,fill=red!40,draw=red}] table[row sep=crcr] {%
				0 100 \\
				25 100 \\
				50 100 \\
				75 100 \\
				100 100\\
			};
			\addlegendentry{Unconstrained}
			\addplot[only marks,mark=*,mark options={scale=2.6,fill=blue!40,draw=blue}] table[row sep=crcr] {%
				0 100 \\
				25 100 \\
				50 100 \\
				75 100 \\
				100 100\\
			};
			\addlegendentry{Passivity-constrained}
			\addplot[only marks,mark=diamond*,mark options={scale=2.6,fill=gray!40,draw=black}] table[row sep=crcr] {%
				0 100 \\
				25 77.5\\
				50 77.5\\
				75 75\\
				100 62.5\\
			};
			\addlegendentry{Lyapunov-constrained}
		\end{axis}
		\node[] at (-.09in,-1.52in) {\large 0};
		
	\end{tikzpicture}%
	
\end{document}

==> tikz_images/Ethanplot.tex <==
\documentclass[class=article, crop=true]{standalone}
\usepackage{tikz,pgfplots}
\usepackage{comment}
\usepgfplotslibrary{statistics}


\begin{document}
	
	
	% This file was created by matlab2tikz.
	%
	%The latest updates can be retrieved from
	%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
	%where you can also make suggestions and rate matlab2tikz.
	%
	\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
	\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
	\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
	\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
	\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
	\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
	\def \w {2}
	\def \fsize {\Large}
	\def \tsize {\large}
	%
	\begin{tikzpicture}
	
		\begin{axis}[
			at={(0in,0in)},
			grid=both,
			width=4in,
			height=2in,
			scale only axis,
			bar shift auto,
			xmin=.5,
			xmax=10.5,
			xlabel style={font=\color{white!15!red},font=\fsize},
			xlabel={Number of Training Data Trajectories},
			ymin=3,
			ymax=4000,
			ymode=log,
			ylabel style={font=\color{white!15!black},font=\fsize, align=center,yshift=-.2cm},
			ylabel={Cost Relative to Expert},
			tick label style={font=\tsize},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			legend entries={Unconstrained, QSR-constrained},
			legend style={/tikz/every even column/.append style={column sep=0.2cm}},
			legend cell align=left,        
			legend style={yshift=-.4in,
				anchor=north west,
				legend columns=3,
				cells={align=left}},
			boxplot/draw direction=y,
			/pgfplots/boxplot/box extend=0.3,
			legend style={at={(1,1)},anchor=south east,legend columns=1,
				column sep=0.5em}
			]
			\addplot[only marks, mark=square*, mark options={scale=1.8, fill=blue}]
			coordinates{ 
				(NaN,NaN)    };
			\addlegendimage{only marks, mark=square*, mark options={scale=1.8, fill=red!20,draw=red}}
			\addplot[only marks, mark=square*, mark options={scale=1.8, fill=blue}]
			coordinates{ 
				(NaN,NaN)    };
			\addlegendimage{only marks, mark=square*, mark options={scale=1.8, fill=blue!20,draw=blue}}
			
			\addplot+[
			boxplot prepared={
				lower whisker=278.64,
				lower quartile=1330.82,
				median=2095.31,
				upper quartile=2654.61,
				upper whisker=3844.97,
				draw position=.83,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			]  coordinates {};
			\addplot+[
			boxplot prepared={
				lower whisker=14.22,
				lower quartile=44.62,
				median=66.68,
				upper quartile=81.58,
				upper whisker=94.45,
				draw position=1.17,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			] coordinates{};
			\addplot+[
			boxplot prepared={
				lower whisker=57.62,
				lower quartile=116.99,
				median=176.11,
				upper quartile=348.54,
				upper whisker=693.42,
				draw position=1.83,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			] coordinates{};
			\addplot+[
			boxplot prepared={
				lower whisker=15.53,
				lower quartile=27.05,
				median=39.39,
				upper quartile=75.39,
				upper whisker=99.12,
				draw position=2.17,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			] coordinates{};
			\addplot+[
			boxplot prepared={
				lower whisker=132.52,
				lower quartile=516.64,
				median=844.39,
				upper quartile=1120.66,
				upper whisker=1669.61,
				draw position=2.83,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			] coordinates{};
			\addplot+[
			boxplot prepared={
				lower whisker=18.24,
				lower quartile=40.68,
				median=57.67,
				upper quartile=68.86,
				upper whisker=107.84,
				draw position=3.17,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			] coordinates{};
			\addplot+[
			boxplot prepared={
				lower whisker=32.8,
				lower quartile=56.23,
				median=135.88,
				upper quartile=254.77,
				upper whisker=399.46,
				draw position=3.83,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			] coordinates{};
						\addplot+[
			boxplot prepared={
				lower whisker=16.02,
				lower quartile=27.21,
				median=52.92,
				upper quartile=82.89,
				upper whisker=126.09,
				draw position=4.17,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			] coordinates{};
						\addplot+[
			boxplot prepared={
				lower whisker=130.3,
				lower quartile=273.57,
				median=430.82,
				upper quartile=688.33,
				upper whisker=1328.33,
				draw position=4.83,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			] coordinates{};
			\addplot+[
			boxplot prepared={
				lower whisker=24.17,
				lower quartile=45.08,
				median=64.11,
				upper quartile=98.47,
				upper whisker=148.84,
				draw position=5.17,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			] coordinates{};
						\addplot+[
			boxplot prepared={
				lower whisker=51.5,
				lower quartile=312.03,
				median=556.61,
				upper quartile=764.83,
				upper whisker=1394.38,
				draw position=5.83,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			] coordinates{};
						\addplot+[
			boxplot prepared={
				lower whisker=11.68,
				lower quartile=43.33,
				median=79.58,
				upper quartile=93.48,
				upper whisker=141.62,
				draw position=6.17,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			] coordinates{};
									\addplot+[
			boxplot prepared={
				lower whisker=4.38,
				lower quartile=25.56,
				median=46.46,
				upper quartile=81.25,
				upper whisker=157.83,
				draw position=6.83,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			] coordinates{};
			\addplot+[
			boxplot prepared={
				lower whisker=3.39,
				lower quartile=26.56,
				median=38.06,
				upper quartile=62.79,
				upper whisker=112.4,
				draw position=7.17,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			] coordinates{};
												\addplot+[
			boxplot prepared={
				lower whisker=6.57,
				lower quartile=27.32,
				median=66.18,
				upper quartile=82.18,
				upper whisker=146.89,
				draw position=7.83,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			] coordinates{};
						\addplot+[
			boxplot prepared={
				lower whisker=8.26,
				lower quartile=25.03,
				median=60.32,
				upper quartile=79.77,
				upper whisker=116.93,
				draw position=8.17,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			] coordinates{};
															\addplot+[
			boxplot prepared={
				lower whisker=10.55,
				lower quartile=27.22,
				median=44.17,
				upper quartile=62.05,
				upper whisker=92.5,
				draw position=8.83,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			] coordinates{};
									\addplot+[
			boxplot prepared={
				lower whisker=11.72,
				lower quartile=39.54,
				median=54.16,
				upper quartile=77.38,
				upper whisker=106.2,
				draw position=9.17,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			] coordinates{};
			\addplot+[
			boxplot prepared={
				lower whisker=12.03,
				lower quartile=27.45,
				median=41.53,
				upper quartile=65.42,
				upper whisker=91.52,
				draw position=9.83,
				every box/.style={solid,draw=red,fill=red!20},
				every whisker/.style={solid,red},
				every median/.style={solid,red},
			},
			] coordinates{};
												\addplot+[
			boxplot prepared={
				lower whisker=16.46,
				lower quartile=39.45,
				median=56.89,
				upper quartile=88.1,
				upper whisker=110.48,
				draw position=10.17,
				every box/.style={solid,draw=blue,fill=blue!20},
				every whisker/.style={solid,blue},
				every median/.style={solid,blue},
			},
			] coordinates{};
		\end{axis}
		\begin{comment}
		\begin{axis}[%
			width=4in,
			height=2in,
			at={(2in,3in)},
			scale only axis,
			bar shift auto,
			xmin=1,
			xmax=10,
			xlabel style={font=\color{white!15!black},font=\fsize},
			xlabel={Number of Training Data Trajectories},
			ymin=1,
			ymax=4000,
			ymode=log,
			ylabel style={font=\color{white!15!black},font=\fsize, align=center},
			ylabel={Mean Cost},
			tick label style={font=\tsize},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			legend style={legend cell align=left, align=left, draw=white!15!black}
			]
			\addplot[color=mycolor2, line width=2pt] table[row sep=crcr] {%
				1 66.6809\\
				2 39.3869\\
				3 57.6698\\
				4 52.9226\\
				5 64.1119\\
				6 79.5842\\
				7 38.0618\\
				8 60.3210\\
				9 54.1606\\
				10 56.8893\\
			};
			\addlegendentry{QSR-Constrained Learner}
			
			\addplot[color=mycolor1, line width=2pt, style = dashed] table[row sep=crcr] {% -0.914
			1 2095.31\\
			2 176.11\\
			3 844.39\\
			4 135.88\\
			5 430.82\\
			6 556.61\\
			7 46.46\\
			8 66.18\\
			9 44.17\\
			10 41.53\\
			};
			\addlegendentry{Unconstrained Learner}
			
		\end{axis}
	\end{comment}
	
	\end{tikzpicture}%
	
\end{document}

==> tikz_images/Leila_Placeholder.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xshift=0,
width=0.45\textwidth,
height=0.45\textwidth,
xmin=-3,
xmax=8,
xlabel={Re},
xmajorgrids,
ymin=-5.5,
ymax=5.5,
ylabel={Im},
ymajorgrids,
axis background/.style={fill=white},
title={Controller Sectors},
xlabel style={yshift=5pt},
title style={yshift=-6pt},
ylabel style={yshift=-10pt},
%legend style={legend cell align=left,align=left,draw=white!15!black}
]
\draw[color=mycolor2,line width=1pt] (axis cs:2.5,0) circle [radius=4.5]; % ECST, Passivity, passivity index
\draw[color=mycolor3,line width=1pt]  (axis cs:0,0) circle [radius=2]; % Gain
\draw[color=mycolor4,line width=1pt] (axis cs:3.5714,0) circle [radius=3.4286]; % Gamma-Passivity
\draw[color=mycolor5,line width=1pt]  (axis cs:0,0) circle [radius=1]; % Beta-bound

\addplot [color=mycolor1,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
-0.827515781628265	1.01341455321497e-16\\
-0.826108048388797	0.0153451431696994\\
-0.82195158569273	0.0301854160239831\\
-0.815238934880163	0.0440557510319064\\
-0.806254194947086	0.0565794682939303\\
-0.795344904224975	0.067467846709249\\
-0.782877812767567	0.0765355490652808\\
-0.769224936191245	0.0836785645038264\\
-0.754716872962943	0.0888748197030667\\
-0.739644305836039	0.0921520697004592\\
-0.724280133181231	0.0935699866516102\\
-0.708872404712257	0.09321947438957\\
-0.693595585831915	0.091209815835687\\
-0.678600235156642	0.0876544915583385\\
-0.664001780323344	0.0826647814374481\\
-0.649930723594396	0.0763656381317765\\
-0.63646423090135	0.0688704326729685\\
-0.623662792364287	0.0602859581699306\\
-0.611567352276022	0.0507068136136308\\
-0.60023833697193	0.0402473991008394\\
-0.58969600738087	0.0289935366545035\\
-0.579965047908104	0.0170367751626599\\
-0.571056773795287	0.00445626723004484\\
-0.562977928284352	-0.00867380881501188\\
-0.555731129462234	-0.0222841280023852\\
-0.549318995510696	-0.0363015319916313\\
-0.543734943129852	-0.0506682534876755\\
-0.538970177906858	-0.065332381582611\\
-0.535016573181491	-0.0802386823831711\\
-0.531864822673213	-0.0953288339251638\\
-0.529500190371689	-0.110563555136927\\
-0.527909282118939	-0.125892463209702\\
-0.527075583924043	-0.141290103163997\\
-0.52698410396049	-0.156705383894886\\
-0.527618197657526	-0.172114569705104\\
-0.528961276475479	-0.187482491576803\\
-0.530993067363608	-0.202758080144756\\
-0.533699278432988	-0.21794202049723\\
-0.537056901392949	-0.232980815236363\\
-0.541052684154665	-0.24787336893411\\
-0.54566673947566	-0.262587910823029\\
-0.550875828538653	-0.277089499071655\\
-0.556668943571886	-0.291378786200335\\
-0.563024323184444	-0.305426798685093\\
-0.569927621876305	-0.319223333394759\\
-0.577348175070304	-0.332728113448995\\
-0.58529221417351	-0.345968320992352\\
-0.593718166271264	-0.3588883966098\\
-0.602612943099513	-0.371484194781528\\
-0.611958361120147	-0.383743284175798\\
-0.621748364722515	-0.395668107212188\\
-0.631956587727489	-0.40723561877267\\
-0.64256272190437	-0.418432539325462\\
-0.653552632534197	-0.429252799245953\\
-0.664900584830058	-0.439679678577091\\
-0.676603313414831	-0.449717634601414\\
-0.688648099342104	-0.459361091639027\\
-0.70099929954146	-0.468587683634332\\
-0.713646250009192	-0.477396197031618\\
-0.726578287877299	-0.48578462256218\\
-0.739826417604213	-0.493774542664477\\
-0.753278148691473	-0.501302676994555\\
-0.767004657866909	-0.508413837040923\\
-0.780922635564787	-0.515068248908723\\
-0.795030861065052	-0.521271628405587\\
-0.809349281846764	-0.527035884143406\\
-0.823843935654161	-0.532349376603519\\
-0.838484175533843	-0.537204583364402\\
-0.85327197943276	-0.541605602754925\\
-0.868189953409587	-0.545549791249935\\
-0.883260341253705	-0.549043756616194\\
-0.898448127209637	-0.552079234758442\\
-0.913718617402553	-0.554651019923445\\
-0.929037708421519	-0.55675684866236\\
-0.944381459845816	-0.558398113911646\\
-0.959816686957796	-0.559583276245327\\
-0.97521116628886	-0.560305077053106\\
-0.99067777998902	-0.56057125359444\\
-1.00610438734838	-0.560380976957778\\
-1.02157981157679	-0.559734026111492\\
-1.03694972855766	-0.558639366682534\\
-1.05234270689031	-0.557090262448885\\
-1.06762392972686	-0.555101772754747\\
-1.08284300470337	-0.552671513045093\\
-1.0979901687838	-0.549802183568963\\
-1.11309124057821	-0.546488133786596\\
-1.12806981333069	-0.542746476805456\\
-1.1429651655941	-0.538568253691796\\
-1.15772686966861	-0.533967822615661\\
-1.17230859111937	-0.528963231099879\\
-1.1867772572888	-0.523533024867659\\
-1.20108410161575	-0.517695015017671\\
-1.21521673803916	-0.51145559629794\\
-1.22919224967439	-0.504807163939212\\
-1.24295300403664	-0.49777800306167\\
-1.25648383981454	-0.490379457828078\\
-1.26981888707207	-0.482594356985979\\
-1.28292236379229	-0.474444047121153\\
-1.29579411951878	-0.465929953814458\\
-1.30842655528595	-0.457057726254166\\
-1.32080410352485	-0.447839146115345\\
-1.33294566627521	-0.438259483209598\\
-1.34479032591462	-0.428367706843944\\
-1.35636497214131	-0.418143365297709\\
-1.36763377846865	-0.407619633092331\\
-1.37862912299685	-0.396766732433995\\
-1.38930700638943	-0.3856281948393\\
-1.39966459724219	-0.374209699938847\\
-1.40972313127909	-0.362487577029787\\
-1.41945691320634	-0.350490400882862\\
-1.42883829591514	-0.338254783511574\\
-1.437880804462	-0.325765837487656\\
-1.44657962037336	-0.313030592702997\\
-1.45492209926683	-0.30006853715116\\
-1.46292562572184	-0.286851107454597\\
-1.47055476188959	-0.273436054028114\\
-1.47781258138239	-0.259820494208275\\
-1.48469899928888	-0.246004866696245\\
-1.49119605309327	-0.232027248218591\\
-1.4973096206681	-0.217877860101118\\
-1.50304136873361	-0.203551775048577\\
-1.50837431496197	-0.189092274294919\\
-1.51331163472568	-0.174493615957034\\
-1.51785349610928	-0.159754436660293\\
-1.52199368633364	-0.144893254074186\\
-1.52572384219372	-0.129942864863293\\
-1.52904917959528	-0.114883844994729\\
-1.5319632339216	-0.0997444234446471\\
-1.53446486891292	-0.0845322198437981\\
-1.53655242401831	-0.069258247948597\\
-1.53822420774286	-0.0539366627154322\\
-1.53947950688252	-0.0385761781104003\\
-1.54031776053961	-0.0231819976152185\\
-1.54073779303761	-0.00777703126602667\\
-1.54073779303761	0.00777703126602667\\
-1.54031776053961	0.0231819976152185\\
-1.53947950688252	0.0385761781104003\\
-1.53822420774286	0.0539366627154322\\
-1.53655242401831	0.069258247948597\\
-1.53446486891292	0.0845322198437981\\
-1.5319632339216	0.0997444234446471\\
-1.52904917959528	0.114883844994729\\
-1.52572384219372	0.129942864863293\\
-1.52199368633364	0.144893254074186\\
-1.51785349610928	0.159754436660293\\
-1.51331163472568	0.174493615957034\\
-1.50837431496197	0.189092274294919\\
-1.50304136873361	0.203551775048577\\
-1.4973096206681	0.217877860101118\\
-1.49119605309327	0.232027248218591\\
-1.48469899928888	0.246004866696245\\
-1.47781258138239	0.259820494208275\\
-1.47055476188959	0.273436054028114\\
-1.46292562572184	0.286851107454597\\
-1.45492209926683	0.30006853715116\\
-1.44657962037336	0.313030592702997\\
-1.437880804462	0.325765837487656\\
-1.42883829591514	0.338254783511574\\
-1.41945691320634	0.350490400882862\\
-1.40972313127909	0.362487577029787\\
-1.39966459724219	0.374209699938847\\
-1.38930700638943	0.3856281948393\\
-1.37862912299685	0.396766732433995\\
-1.36763377846865	0.407619633092331\\
-1.35636497214131	0.418143365297709\\
-1.34479032591462	0.428367706843944\\
-1.33294566627521	0.438259483209598\\
-1.32080410352485	0.447839146115345\\
-1.30842655528595	0.457057726254166\\
-1.29579411951878	0.465929953814458\\
-1.28292236379229	0.474444047121153\\
-1.26981888707207	0.482594356985979\\
-1.25648383981454	0.490379457828078\\
-1.24295300403664	0.49777800306167\\
-1.22919224967439	0.504807163939212\\
-1.21521673803916	0.51145559629794\\
-1.20108410161575	0.517695015017671\\
-1.1867772572888	0.523533024867659\\
-1.17230859111937	0.528963231099879\\
-1.15772686966861	0.533967822615661\\
-1.1429651655941	0.538568253691796\\
-1.12806981333069	0.542746476805456\\
-1.11309124057821	0.546488133786596\\
-1.0979901687838	0.549802183568963\\
-1.08284300470337	0.552671513045093\\
-1.06762392972686	0.555101772754747\\
-1.05234270689031	0.557090262448885\\
-1.03694972855766	0.558639366682534\\
-1.02157981157679	0.559734026111492\\
-1.00610438734838	0.560380976957778\\
-0.99067777998902	0.56057125359444\\
-0.97521116628886	0.560305077053106\\
-0.959816686957796	0.559583276245327\\
-0.944381459845816	0.558398113911646\\
-0.929037708421519	0.55675684866236\\
-0.913718617402553	0.554651019923445\\
-0.898448127209637	0.552079234758442\\
-0.883260341253705	0.549043756616194\\
-0.868189953409587	0.545549791249935\\
-0.85327197943276	0.541605602754925\\
-0.838484175533843	0.537204583364402\\
-0.823843935654161	0.532349376603519\\
-0.809349281846764	0.527035884143406\\
-0.795030861065052	0.521271628405587\\
-0.780922635564787	0.515068248908723\\
-0.767004657866909	0.508413837040923\\
-0.753278148691473	0.501302676994555\\
-0.739826417604213	0.493774542664477\\
-0.726578287877299	0.48578462256218\\
-0.713646250009192	0.477396197031618\\
-0.70099929954146	0.468587683634332\\
-0.688648099342104	0.459361091639027\\
-0.676603313414831	0.449717634601414\\
-0.664900584830058	0.439679678577091\\
-0.653552632534197	0.429252799245953\\
-0.64256272190437	0.418432539325462\\
-0.631956587727489	0.40723561877267\\
-0.621748364722515	0.395668107212188\\
-0.611958361120147	0.383743284175798\\
-0.602612943099513	0.371484194781528\\
-0.593718166271264	0.3588883966098\\
-0.58529221417351	0.345968320992352\\
-0.577348175070304	0.332728113448995\\
-0.569927621876305	0.319223333394759\\
-0.563024323184444	0.305426798685093\\
-0.556668943571886	0.291378786200335\\
-0.550875828538653	0.277089499071655\\
-0.54566673947566	0.262587910823029\\
-0.541052684154665	0.24787336893411\\
-0.537056901392949	0.232980815236363\\
-0.533699278432988	0.21794202049723\\
-0.530993067363608	0.202758080144756\\
-0.528961276475479	0.187482491576803\\
-0.527618197657526	0.172114569705104\\
-0.52698410396049	0.156705383894886\\
-0.527075583924043	0.141290103163997\\
-0.527909282118939	0.125892463209702\\
-0.529500190371689	0.110563555136927\\
-0.531864822673213	0.0953288339251638\\
-0.535016573181491	0.0802386823831711\\
-0.538970177906858	0.065332381582611\\
-0.543734943129852	0.0506682534876755\\
-0.549318995510696	0.0363015319916313\\
-0.555731129462234	0.0222841280023852\\
-0.562977928284352	0.00867380881501188\\
-0.571056773795287	-0.00445626723004484\\
-0.579965047908104	-0.0170367751626599\\
-0.58969600738087	-0.0289935366545035\\
-0.60023833697193	-0.0402473991008394\\
-0.611567352276022	-0.0507068136136308\\
-0.623662792364287	-0.0602859581699306\\
-0.63646423090135	-0.0688704326729685\\
-0.649930723594396	-0.0763656381317765\\
-0.664001780323344	-0.0826647814374481\\
-0.678600235156642	-0.0876544915583385\\
-0.693595585831915	-0.091209815835687\\
-0.708872404712257	-0.09321947438957\\
-0.724280133181231	-0.0935699866516102\\
-0.739644305836039	-0.0921520697004592\\
-0.754716872962943	-0.0888748197030667\\
-0.769224936191245	-0.0836785645038264\\
-0.782877812767567	-0.0765355490652808\\
-0.795344904224975	-0.067467846709249\\
-0.806254194947086	-0.0565794682939303\\
-0.815238934880163	-0.0440557510319064\\
-0.82195158569273	-0.0301854160239831\\
-0.826108048388797	-0.0153451431696994\\
-0.827515781628265	-1.01341455321497e-16\\
};%
%\legend{Sector 1, Sector 2, Sector 3}
\end{axis}
\end{tikzpicture}%

==> tikz_images/conic_loop_standalone.tex <==

        \begin{tikzpicture}[auto, node distance=2.5cm,>=latex']
        % initialize left input node
        \node [input, name=input] {};
        % left sum
        \node [sum, right of=input] (sum) {};
        % plant
        \node [block, right of=sum, xshift=-0.5cm] (plant) {\large $\mathcal{G}_1$};
        % initialize right output node
        \node [output, right of=plant, xshift=1cm] (output) {};
        % controller
        \node [block, below of=plant, yshift=1cm] (feedback) {\large $\mathcal{G}_2$};
        % initialize left output node
        \node [output, left of=feedback, xshift=-1cm] (output2) {};
        % right sum
        \node [sum, right of=feedback, xshift=1cm] (sum2) {};
        % initialize right input node
         \node [input, right of=sum2] (input2) {};
        % draw left input arrow
        \draw [draw,->] (input) -- node {\large $\mathbf{r}_1$} (sum);
        % draw right input arrow
        \draw [draw,->] (input2) -- node[pos=.7, anchor=north west] {\large $\mathbf{r}_2$} (sum2);
        % left sum to plant arrow
        \draw [->] (sum) -- node {\large $\mathbf{u}_1$} (plant);
        % right sum to plant arrow
        \draw [->] (sum2) -- node[anchor=north]{\large $\mathbf{u}_2$} (feedback);
        % draw right output arrow
        \draw [->] (plant) -- node [name=y] {\large $\mathbf{y}_1$}(output);
        % draw left output arrow
        \draw [->] (feedback) -- node [name=y2] {\large $\mathbf{y}_2$}(output2);
        % draw right feedback arrow with plus
        \draw [->] (y) -- node[pos=0.95] {\large $+$} node [near end] {} (sum2);
        % draw left feedback arrow with minus
        \draw [->] (feedback) -| node[pos=0.97] {\large $-$} node [near end] {} (sum);
        \end{tikzpicture}


==> tikz_images/mass_spring_chain_standalone.tex <==
\documentclass[tikz,border=3.14mm]{standalone}
\usepackage{graphics} % for pdf, bitmapped graphics files
\usepackage{epsfig} % for postscript graphics files
\usepackage{mathptmx} % assumes new font selection scheme installed
\usepackage{times} % assumes new font selection scheme installed
\usepackage{amsmath} % assumes amsmath package installed
\usepackage{amssymb}  % assumes amsmath package installed
\usetikzlibrary{patterns,decorations.pathmorphing,positioning}


\begin{document}

\begin{tikzpicture}[every node/.style={outer sep=0pt},thick,
 mass/.style = {draw,thick},
 spring/.style = {thick,decorate,decoration={zigzag,pre length=0.3cm,post length=0.3cm,segment length=6}},
 ground/.style = {fill,pattern=north east lines,draw=none,minimum width=0.75cm,minimum height=0.3cm},
 dampic/.pic={
 \fill[white] (-0.1,-0.3) rectangle (0.3,0.3);
 \draw (-0.3,0.3) -| (0.3,-0.3) -- (-0.3,-0.3);
 \draw[line width=1mm] (-0.1,-0.3) -- (-0.1,0.3);
 },
roundnode/.style={circle, draw=black, fill=black, scale = 0.25, minimum size=1mm}
 ]
%%%%%%%%%%%%%
% BEGIN IMAGE
%%%%%%%%%%%%%

% MASSES
  \node[mass,minimum width=2cm,minimum height=1.5cm] (m1) {\Large $m_1$};
  \node[mass,minimum width=2cm,minimum height=1.5cm,right=1.5cm of
  m1] (m2) {\Large $m_2$};
   \node[mass,minimum width=2cm,minimum height=1.5cm,right=4cm of
  m2] (m3) {\Large $m_{N}$};
  
  % GROUND
   \node[left=1.5cm of m1,ground,minimum width=3mm,minimum height=2.5cm] (g1){};
  \draw (g1.north east) -- (g1.south east);
  
  % DOTS
  \node[roundnode, right=1.5 of m2] (d1){};
  \node[roundnode, right=0.5cm of d1] (d2){};
  \node[roundnode, right=0.5cm of d2] (d3){};

% SPRINGS
  \draw[spring] ([yshift=3mm]g1.east) coordinate(aux)
   -- (m1.west|-aux) node[midway,above=1mm]{\Large $k_1$};
  \draw[spring]  (m1.east|-aux) -- (m2.west|-aux) node[midway,above=1mm]{\Large $k_2$};
  \draw[spring]  (m2.east|-aux) -- (d1.west|-aux) node[midway,above=1mm]{\Large $k_3$};
  \draw[spring]  (d3.east|-aux) -- (m3.west|-aux) node[midway,above=1mm]{\Large $k_{N}$};

% DAMPERS
  \draw ([yshift=-3mm]g1.east) coordinate(aux')
   -- (m1.west|-aux') pic[midway]{dampic} node[midway,below=3mm]{\Large$c_1$}
     (m1.east|-aux') -- (m2.west|-aux') pic[midway]{dampic} node[midway,below=3mm]{\Large $c_2$}
     (m2.east|-aux') -- (d1.west|-aux') pic[midway]{dampic} node[midway,below=3mm]{\Large $c_3$}
     (d3.east|-aux') -- (m3.west|-aux') pic[midway]{dampic} node[midway,below=3mm]{\Large $c_{N}$};

% LABELS
  \foreach \X in {1,2}  
  {\draw[thin] (m\X.north) -| ++ (0.3,0.5) coordinate[pos=.7](aux\X);
   \draw[latex-] (aux\X) -- ++ (-0.5,0) node[above]{\Large $u_\X$}; 
   \draw[thin,dashed] (m\X.south) -| ++ (0.3,-0.6) coordinate[pos=0.85](aux'\X);
   \draw[latex-] (aux'\X) -- ++ (-1,0) node[midway,above,yshift=-1mm]{\Large $p_\X$}
    node[left,ground,minimum height=7mm,minimum width=1mm] (g'\X){};
   \draw[thick] (g'\X.north east) -- (g'\X.south east);
  }
  \draw[thin] (m3.north) -| ++ (0.3,0.5) coordinate[pos=.7](aux3);
   \draw[latex-] (aux3) -- ++ (-0.5,0) node[above]{\Large $u_{N}$}; 
   \draw[thin,dashed] (m3.south) -| ++ (0.3,-0.6) coordinate[pos=0.85](aux'3);
   \draw[latex-] (aux'3) -- ++ (-1,0) node[midway,above,yshift=-1mm]{\Large $p_{N}$}
    node[left,ground,minimum height=7mm,minimum width=1mm] (g'3){};
   \draw[thick] (g'3.north east) -- (g'3.south east);
   

  \end{tikzpicture}
  
  
\end{document}
